AVQ-Attention: Adaptive Vector-Quantized Attention

The $\mathcal{O}(N^2)$ complexity of attention over $N$ tokens remains a computational bottleneck in transformer models. Vector-Quantized (VQ) attention reduces this to $\mathcal{O}(MN)$ by representing keys with $M$ codewords, but applies uniform codebook capacity regardless of where attention mass concentrates: high-attention regions of key space may be coarsely approximated while low-attention regions waste representational capacity. We propose Adaptive Vector-Quantized (AVQ) Attention, which adaptively allocates codebook capacity based on attention importance. Starting from a small set of codewords, our method identifies the most important codes during the forward pass and refines them with pre-learned child codewords, achieving fine-grained quantization where it matters most while maintaining coarse quantization elsewhere. We develop an implementation using custom Triton kernels that enables the full adaptive refinement process, including importance scoring, child codeword insertion, and parent contribution replacement, to be carried out within the tiled computation paradigm of Flash Attention with minimal overhead. Our approach maintains $\mathcal{O}(MN)$ complexity while achieving improved accuracy-efficiency trade-offs compared to fixed-codebook VQ-attention.

==> figures/fig_pipeline.tex <==
% Pipeline diagram for AVQ-Attention (vertical layout)
% Include with \input{figures/fig_pipeline.tex} inside a figure environment
\begin{tikzpicture}[
    >=Latex,
    tensor/.style={draw, minimum width=0.9cm, minimum height=0.5cm,
                   font=\scriptsize, rounded corners=2pt, thick},
    block/.style={draw, minimum width=1.4cm, minimum height=0.8cm,
                  font=\small\bfseries, rounded corners=4pt, thick,
                  align=center},
    arr/.style={->, thick, >=Latex},
    darr/.style={->, >=Latex, densely dashed},
    dbox/.style={draw, gray!50, thick, rounded corners=6pt, dashed},
    dlbl/.style={font=\scriptsize, text=gray!60!black},
]

% === C_p at top center ===
\node[tensor, fill=red!15] (Cp) at (5.0, 1.8) {$C_p$};

% === Parent level (K at 1.0, V at 0.5) ===
\node[tensor, fill=green!40] (K) at (0, 1.0) {$K$};
\node[tensor, fill=blue!30] (V) at (0, 0.5) {$V$};
\node[block, fill=gray!12] (VQp) at (3.0, 0.75) {$\text{VQ}_p$};
\node[tensor, fill=green!15] (np) at (5.0, 1.0) {$n_p$};
\node[tensor, fill=blue!12] (Vbarp) at (5.0, 0.5) {$\bar{V}_p$};
\node[block, fill=gray!12] (Attnp) at (7.2, 0.75) {$\text{Attn}_p$};

% === Child level (K at -0.5, V at -1.0) ===
\node[block, fill=gray!18] (VQc) at (3.0, -0.75) {$\text{VQ}_c$};
\node[tensor, fill=green!15] (nc) at (5.0, -0.5) {$n_c$};
\node[tensor, fill=blue!12] (Vbarc) at (5.0, -1.0) {$\bar{V}_c$};
\node[block, fill=gray!18] (Attnc) at (7.2, -0.75) {$\text{Attn}_c$};

% === C_c at bottom center ===
\node[tensor, fill=red!25] (Cc) at (5.0, -1.8) {$C_c$};

% === Output and Q ===
\node[tensor, fill=gray!15] (Y) at (9.2, -0.75) {$Y$};
\node[tensor, fill=yellow!30] (Q) at (7.55, 2.0) {$Q$};

% === Kernel boxes ===
\node[dbox, fit=(VQp)(VQc), inner sep=14pt] (k1box) {};
\node[dlbl, anchor=north east] at (k1box.south) {Kernel 1};
\node[dbox, fit=(Attnp)(Attnc), inner sep=14pt] (k2box) {};
\node[dlbl, anchor=north west] at (k2box.south) {Kernel 2};

% === Parent data flow ===
\draw[arr] (K.east) -- (VQp.west |- K);
\draw[arr] (V.east) -- (VQp.west |- V);
\draw[arr] (VQp.east |- K) -- (np.west);
\draw[arr] (np.east) -- (Attnp.west |- np);
\draw[arr] (VQp.east |- V) -- (Vbarp.west);
\draw[arr] (Vbarp.east) -- (Attnp.west |- Vbarp);

% === K,V splits to child (solid, inside kernel box) ===
% V turns down earlier (further left) to avoid crossing K's path
\coordinate (Vsplit) at (1.9, 0.5);
\fill (Vsplit) circle (1.5pt);
\draw[arr] (Vsplit) |- (VQc.west |- Vbarc);
\coordinate (Ksplit) at (2.1, 1.0);
\fill (Ksplit) circle (1.5pt);
\draw[arr] (Ksplit) |- (VQc.west |- nc);

% === Child data flow ===
\draw[arr] (VQc.east |- nc) -- (nc.west);
\draw[arr] (nc.east) -- (Attnc.west |- nc);
\draw[arr] (VQc.east |- Vbarc) -- (Vbarc.west);
\draw[arr] (Vbarc.east) -- (Attnc.west |- Vbarc);
\draw[arr] (Attnc.east) -- (Y.west);

% === Dashed vertical arrows (centered) with circled labels ===
\draw[darr] (VQp.south) -- (VQc.north)
    node[midway, left=2pt, font=\scriptsize] {\textcircled{\raisebox{-0.5pt}{\scriptsize 1}}};
\draw[darr] (Attnp.south) -- (Attnc.north)
    node[midway, left=2pt, font=\scriptsize] {\textcircled{\raisebox{-0.5pt}{\scriptsize 2}}};

% === C_p: L-shaped arrows left to VQp, right to Attnp ===
\draw[arr] (Cp.west) -| (VQp.north);
\draw[arr] (Cp.east) -| ([xshift=-5pt]Attnp.north);

% === C_c: L-shaped arrows left to VQc, right to Attnc ===
\draw[arr] (Cc.west) -| (VQc.south);
\draw[arr] (Cc.east) -| ([xshift=-5pt]Attnc.south);

% === Q -> Attn_p (right of center) with split to Attn_c ===
\draw[thick] (Q) -- (7.55, 1.35);
\fill (7.55, 1.35) circle (1.5pt);
\draw[arr] (7.55, 1.35) -- ([xshift=10pt]Attnp.north);
% Q branch to Attn_c: right, down around Attn_p, into Attn_c from top
\draw[arr] (7.55, 1.35) -- (8.05, 1.35) -- (8.05, -0.15) -- (7.55, -0.15) -- ([xshift=10pt]Attnc.north);

\end{tikzpicture}

